On edge-direction and compact edge-end spaces

Directions of graphs were originally introduced in the study of a cops-and-robbers kind of game, while the study of end spaces has been used to generalize classical graph-theoretical results to infinite graphs, such as Halin's generalization of Menger's theorem. An edge-analogue of end spaces, where finite sets of edges are used instead of vertices as separator agents to form the so-called edge-end space, has been recently used to obtain an edge-analogue of this later result. Inspired by Diestel's correspondence between directions and ends of a graph, we tackle in this paper an edge-analogue of directions, its relation with line graphs, and an edge-analogue of Diestel's correspondence. The results of this study had some implications over edge-end space compactness, which then became a target of inquiry: we thus show an edge-analogue of Diestel's combinatorial characterization for compact end spaces. Non-edge-dominating vertices play an important role in our characterization, which motivated the study of ends and directions using now finite sets of these vertices as separator agents, as done previously for edges, giving rise to other topological spaces associated with graphs. These new direction and end spaces once again motivate an analogue of Diestel's correspondence result, and further generalizations are obtained. All of these constructions define topological space-classes associated with graphs such as edge-end spaces and edge-direction spaces of graphs. The paper organizes these topological space-classes appearing throughout the text with representation results, as it was done by Pitz and Kurkofka, as well as Aurichi, Real and Magalh\~aes J\'unior. Most notably, we show that every compact edge-end space can be represented as the edge-direction space of a connected graph.

==> FIG_NotQuotient.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}
        \def\radius{0.15}
        \def\dy{1}
        \def\dx{9}
        \def\x{0}

            \node (dots) at (\x*\dx+4*0.9,-\dy+1) {\tiny $\cdots$};
            
            \foreach \n in {0,...,4}{
                \draw[-{Latex[length=1.5mm]}] (\x*\dx,-\dy) -- ({(\x - 1 + (1.25)^(-\n))*\dx},0.8*\dy);
                \draw[-{Latex[length=1.5mm]}] (\x*\dx,-\dy) -- ({(\x + 1 - (1.25)^(-\n))*\dx},0.8*\dy);
                }

                \node (v0) at (\x*\dx-0.15,-\dy-0.1) {\tiny $v_0$};
                
                \draw[-{Latex[length=1.5mm]}] (\x*\dx,-\dy) -- (\x*\dx,-2.95*\dy);

                
                \foreach \i in {0,...,3}{
                    \node (K\i) at (\x*\dx,-\dy-0.5*\i) {\tiny $\bullet$};
                }
                \node (KdotsR) at (\x*\dx+0.25,-\dy-1.65) {\tiny $\vdots$};
                \node (KdotsL) at (\x*\dx-0.25,-\dy-1.65) {\tiny $\vdots$};

                \foreach \j in {2,...,3}{  
                        \draw (\x*\dx,-\dy) edge[bend left=\j*30] (\x*\dx,-\dy-0.5*\j);
                }

                \draw (\x*\dx,-\dy-0.5) edge[bend right=60] (\x*\dx,-\dy-1.5);

                \draw[dashed] (-0.75,-\dy+0.25)  rectangle (0.75,-2.8*\dy-0.5);
                \node (K) at (0.5,-2.8*\dy-0.25) {$K$};

                \draw[dashed] (-6,-\dy-0.25)  rectangle (6,\dy);
                \node (S) at (5.75,-\dy) {$S$};
                
                \draw[thick] (-6.9,-2.8*\dy-0.75)  rectangle (6.9,\dy+0.25);
                \node (G) at (6.5,\dy-0.25) {\large $G$};
            
    \end{tikzpicture}
    \caption{Figure of the graph in \myref{RMK_NotQuotient}, in which $S$ is a star of rays and $K$ is an infinite and countable clique.}
    \label{FIG_NotQuotient}
\end{figure}

==> H_Ggraph.tex <==
\renewcommand{\myrectangle}[5]{
    \draw (#1,#2) rectangle ++ (#3,#4);
    \node[shift = {({-#3*0.5},{0.1*#4})}] at (#1+#3,#2+#4) {\large\textbf{#5}};
}

\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \def \dx {0.8}
        \def \dy {0.8}

        \myrectangle{0}{0}{6*\dx}{6*\dy}{$G$}

        % Nodes
        \node (t) at ({3*\dx},{\dy}) {};
        \node (d1) at ({\dx},{4*\dy}) {};
        \node (d2) at ({5*\dx},{4*\dy}) {};

        % Edges and vertex drawing
        \draw (t)--(d1) node[midway,left] {$c$} --(d2) node[midway,above] {$b$} -- (t) node[midway,right] {$a$};
        \draw (t) circle (3.2pt);
        \draw (d1) circle (3.2pt);
        \draw (d2) circle (3.2pt);

        % vertex labels 
        \node[below] at (t) {$t$};
        \node[above] at (d1) {$d_1$};
        \node[above] at (d2) {$d_2$};

        \begin{scope}[shift = {(7*\dx,0)}]
            \myrectangle{0}{0}{6*\dx}{6*\dy}{$H_G$}

        % Nodes
        \node (t) at ({3*\dx},{\dy}) {};
        \node (d12) at ({\dx},{5*\dy}) {};
        \node (d21) at ({5*\dx},{5*\dy}) {};
        \node (d1t) at ({\dx},{3*\dy}) {};
        \node (d2t) at ({5*\dx},{3*\dy}) {};

        % Edges and vertex drawing
        \draw (t)--(d2t) node[midway,right] {$\theta(a)$} --(d21) -- (d12) node[midway,above] {$\theta(b)$}-- (d1t) -- (t) node[midway,left] {$\theta(c)$};
        \draw (t) circle (3.2pt);
        \draw (d12) circle (3.2pt);
        \draw (d21) circle (3.2pt);
        \draw (d1t) circle (3.2pt);
        \draw (d2t) circle (3.2pt);

        % vertex labels 
        \node[below] at (t) {$t$};
        \node[left] at (d12) {$d_2^{d_1}$};
        \node[right] at (d21) {$d_1^{d_2}$};
        \node[left] at (d1t) {$t^{d_1}$};
        \node[right] at (d2t) {$t^{d_2}$};

        \myrectangle{0.2*\dx}{2.5*\dy}{1.3*\dx}{2.9*\dy}{$K_{d_1}$}

        \begin{scope}[shift = {(4.2*\dx,0)}]
            \myrectangle{0.2*\dx}{2.5*\dy}{1.3*\dx}{2.9*\dy}{$K_{d_2}$}
        \end{scope}
        \end{scope}
    \end{tikzpicture}
    \caption{Construction of $H_G$. In the above, $d_1$ and $d_2$ are dominating, while $t$ is timid.}
    \label{H_Gfig}
\end{figure} 

==> branchfig.tex <==
\newcommand{\littleomega}[6]{
    % little omega
    \begin{scope}[shift={#1}, scale = #2, rotate=#3]
    \pgfmathsetmacro{\x}{\dx}
    \pgfmathsetmacro{\y}{0}
    \foreach \i in {1,...,#6} {
    	\draw[very thick] (-\x,\y) -- (\x,\y);
    	\pgfmathsetmacro{\thisx}{\x*#4}
    	\global\let\x=\thisx
    	\pgfmathsetmacro{\thisy}{\y - #5*\x}
    	\global\let\y=\thisy
    };
    \end{scope}
}

\newcommand{\reverselittleomega}[6]{
    % little omega
    \begin{scope}[shift={#1}, scale = #2, rotate=#3]
    \pgfmathsetmacro{\x}{\dx}
    \pgfmathsetmacro{\y}{0}
    \foreach \i in {1,...,#6} {
    	\draw (-\x,\y) -- (\x,\y);
    	\pgfmathsetmacro{\thisx}{\x*#4}
    	\global\let\x=\thisx
    	\pgfmathsetmacro{\thisy}{\y + #5*\x}
    	\global\let\y=\thisy
    };
    \end{scope}
}

\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
         \def \dx {0.5}
        \def \dy {1.3}
    
        % parameters
        \def \scaling {0.7}
        \def \xspacing {0}
        \def \decay {0.92}
        \def \reach {0.5}

        \draw (-1.5*\dx,-0.25*\dy) -- (15*\dx,-0.25*\dy);

        % (i)
        \reverselittleomega{(0,0)}{1}{0}{\decay}{\reach}{14}
        \reverselittleomega{(0,-2.5*\dy)}{1}{0}{\decay}{\reach}{40}

        % (ii)
        \reverselittleomega{(5*\dx,0)}{1}{0}{\decay}{\reach}{40}
        \node at (6*\dx,2*\dy) {$\mathcal{C}$};
        \foreach \i in {-2,...,2}{
            \reverselittleomega{({(5+\i)*\dx},{2.5*\dy})}{0.3}{0}{\decay}{\reach}{40}
        }
        \begin{scope}[shift = {(0,-3.5*\dy)}]
            \reverselittleomega{(5*\dx,0)}{1}{0}{\decay}{\reach}{40}
            \node at (6*\dx,2*\dy) {$\mathcal{C}$};
            \draw (5*\dx,2.3*\dy) circle (0.1*\dx) node[right] {$t_\mathcal{C}$};
            \foreach \i in {-2,...,2}{
                \reverselittleomega{({(5+\i)*\dx},{2.5*\dy})}{0.3}{0}{\decay}{\reach}{40}
            }
        \end{scope}

        % (iii)
        \reverselittleomega
            {(10*\dx,0)}{1}{0}
            {\decay}{\reach}{40}
        \begin{scope}[shift = {(10.5*\dx,1.5*\dy)},scale= 0.4,rotate = -45]
            \reverselittleomega
                {(0,0)}{1}{0}
                {\decay}{\reach}{40}
        \end{scope}
        \begin{scope}[shift = {(11*\dx,0.9*\dy)},scale= 0.4,rotate = -45]
            \reverselittleomega
                {(0,0)}{1}{0}
                {\decay}{\reach}{40}
        \end{scope}
        
        \begin{scope}[shift = {(9.5*\dx,1.5*\dy)},scale= 0.4,rotate = 45]
            \reverselittleomega
                {(0,0)}{1}{0}
                {\decay}{\reach}{40}
        \end{scope}
        \begin{scope}[shift = {(9*\dx,0.9*\dy)},scale= 0.4,rotate = 45]
            \reverselittleomega
                {(0,0)}{1}{0}
                {\decay}{\reach}{40}
        \end{scope}

        \begin{scope}[shift = {(0,-4*\dy)}]
            \begin{scope}[shift = {(10.5*\dx,1.5*\dy)},scale= 0.4,rotate = -45]
            \reverselittleomega
                {(0,0)}{1}{0}
                {\decay}{\reach}{40}
            \end{scope}
            \begin{scope}[shift = {(11*\dx,0.9*\dy)},scale= 0.4,rotate = -45]
                \reverselittleomega
                    {(0,0)}{1}{0}
                    {\decay}{\reach}{40}
            \end{scope}
            \begin{scope}[shift = {(9.5*\dx,1.5*\dy)},scale= 0.4,rotate = 45]
                \reverselittleomega
                    {(0,0)}{1}{0}
                    {\decay}{\reach}{40}
            \end{scope}
            \begin{scope}[shift = {(9*\dx,0.9*\dy)},scale= 0.4,rotate = 45]
                \reverselittleomega
                    {(0,0)}{1}{0}
                    {\decay}{\reach}{40}
            \end{scope}
        \end{scope}
        \draw (10*\dx,-3.2*\dy) circle (0.1*\dx);
        \draw (10*\dx,-2.7*\dy) circle (0.1*\dx);
            \reverselittleomega
            {(10*\dx,-2*\dy)}{0.5}{0}
            {\decay}{\reach}{40}
    \end{tikzpicture}
    \caption{Illustration of items (i), (ii) and (iii).}
    \label{branchreducing}
\end{figure}

==> collapse.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \def\radius{0.15}
    \def\dy{1}
    \def\dx{0.4}

    % two rays 
    \draw[->] (-0.5*\dx,\dy)-- (7.5*\dx,\dy);
    \draw[->] (-0.5*\dx,-\dy)-- (7.5*\dx,-\dy);
    
    \draw[->] (0,\dy) --
        (\dx,0) -- 
        (2*\dx,-\dy) --
        (3*\dx,0) --
        (4*\dx,\dy) -- 
        (5*\dx,0) --
        (6*\dx,-\dy) --
        (7*\dx,0);

    \draw (\dx,0) circle (3pt);
    \draw (3*\dx,0) circle (3pt);
    \draw (5*\dx,0) circle (3pt);

    \draw[->] (8*\dx,0) -- (10*\dx,0) node[above,midway] {$\bullet/S$};

    \begin{scope}[shift = {(11*\dx,0)}]
        \draw[->] (-0.5*\dx,\dy)-- (7.5*\dx,\dy);
        \draw[->] (-0.5*\dx,-\dy)-- (7.5*\dx,-\dy);

        \foreach \i in {0,...,7}
        {
            \draw (3.5*\dx,0) -- ({\i*\dx},\dy);
            \draw (3.5*\dx,0) -- ({\i*\dx},-\dy);
        }
    \end{scope}
\end{tikzpicture}
\caption{We give a graph $G$ and a (circled) vertex subset $S$ where (iii)'s hypothesis fails. The middle vertices $S$ of the zig-zag ray is an example of induced rayless whose quotient destroy a ray identification.}
\label{nonadmissiblevertexset}
\end{figure}

==> completiondirectionequality.tex <==
    \begin{figure}[ht!]
    \begin{minipage}{0.5\textwidth}
    \centering
    \begin{tikzpicture}
        \def\radius{0.15}
        \def\dy{2}
        \def\dx{2.5}
    
        \node[above] at (0,\dy) {$x = v_\varepsilon$};

        \draw (0,\dy) -- (0,0) node[pos = 0.8,right] {$e$};
    
        \foreach \n in {1,...,8}{
            \draw (0,\dy) -- ({(-1 +(1.4)^(-\n))*\dx},0);\draw (0,\dy) -- ({(1 - (1.4)^(-\n))*\dx},0);
        }

        \draw[dashed] (0,0) -- ({(-1 +(1.4)^(-1))*\dx},0) node[midway,below] {$\tilde{e}_e^1$};
        \draw[dashed] (0,0) -- ({(1 -(1.4)^(-1))*\dx},0) node[midway,below] {$\tilde{e}_e^2$};
        \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.5\textwidth}
    \centering
    \begin{tikzpicture}
        \def\radius{0.15}
        \def\dy{2}
        \def\dx{2.5}
    
        \node[above] at (0,\dy) {$ v_\varepsilon$};
    
        \foreach \n in {1,...,8}{
            \draw (0,\dy) -- ({(-1 +(1.4)^(-\n))*\dx},0);\draw (0,\dy) -- ({(1 - (1.4)^(-\n))*\dx},0);
        }

        \draw[dashed]  
            ({(-1 +(1.4)^(-1))*\dx},0)
            --
            ({(1 -(1.4)^(-1))*\dx},0)
            node[midway,below] {$\tilde{e}$};

        \draw (0,\dy) -- ({(-1 +(1.4)^(-1))*\dx},0) node[pos = .8,right] {$e^1_{\tilde{e}}$};
        \node[below] at ({(-1 +(1.4)^(-1))*\dx},0) {$a_i$};
        \draw (0,\dy) -- ({(1 - (1.4)^(-1))*\dx},0) node[pos = .8,left] {$e^2_{\tilde{e}}$};
        \node[below] at ({(1 -(1.4)^(-1))*\dx},0) {$a_{i+1}$};
        \end{tikzpicture}
    \end{minipage}
    \caption{For each $e \in F$ we add $\tilde{e}_{e}^i$ in the situation above to $\tilde{F}$, if they exist. This means that $\tilde{e} \notin \tilde{F}\implies e_{\tilde{e}}^i \notin F$.}
    \label{edgefigure}
    \end{figure}

==> completiongraph.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        \def\radius{0.15}
        \def\dy{1}
        \def\dx{2}
    
        % New ray
        \draw[dashed,->] (\dx,0)-- (2*\dx,0);
        \draw[dashed,->] (3*\dx,0)-- (4*\dx,0);
        \draw[dashed,->] (5*\dx,0)-- (6*\dx,0);
    
        \foreach \i in {1,3,5}{
            \foreach \n in {1,...,12}{
                \pgfmathtruncatemacro{\j}{(\i+1)/2};
                \node[above] at (\i*\dx,\dy) {$v_{\varepsilon_\j}$};
                \node[below] at ({\i*\dx + \dx/2},0) {$\tilde{r}_{\varepsilon_\j}$};
                \draw (\i*\dx,\dy) -- ({(\i+1-(1.1)^(-\n))*\dx},0);
            }
        }
    \end{tikzpicture}
\caption{New rays for rayless directions $\varepsilon_1,\varepsilon_2$ and $\varepsilon_3$ of $G'$.}
\end{figure}

==> omegafull.tex <==


\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \def \a {1.6} 
        \def \myscale {1.8}

        
        \node[buffer,scale = \myscale] at (-\a,\a) {};
        \node[buffer,scale = \myscale] at (\a,\a) {};
        \node[below] at (-\a,-0.1*\a) {$T_1$};
        \node[below] at (\a,-0.1*\a) {$T_2$};

        
        \draw[->] (-0.4*\a,0.6*\a) -- (0.4*\a,0.6*\a)
            node[midway,below] {$\phi$};

        
        \draw[dashed] (\a,0.8*\a) circle (0.1*\a) node[shift = {(0,0.3*\a)}] {$y$};
        \node[buffer,scale = 0.2*\myscale,dashed] at (-\a,0.3*\a) {};
        \node[buffer,scale = 0.2*\myscale,dashed] at (-1.5*\a,1.3*\a) {};
        \node[buffer,scale = 0.4*\myscale,dashed] at (-0.9*\a,\a) {};
        \draw (-1.1*\a,1.1*\a) -- (-0.9*\a,0.75*\a) node[shift = {(0,0.2*\a)}] {$e$};
        \draw[fill = white] (-1.1*\a,1.1*\a) circle (0.05*\a);
        \draw[fill = white] (-0.9*\a,0.75*\a) circle (0.05*\a);

        
        \begin{scope}[shift = {(4*\a,2*\a)}]
        \node[buffer,scale = \myscale] at (-\a,-\a) {};
        \node[buffer,scale = \myscale] at (\a,-\a) {};
        \node[below] at (-\a,-2.1*\a) {$T_1$};
        \node[below] at (\a,-2.1*\a) {$T_2$};
        
        \draw[->] (-0.4*\a,-1.4*\a) -- (0.4*\a,-1.4*\a)
            node[midway,below] {$\phi$};
        
        \draw (-1.1*\a,-1.6*\a) -- (-0.9*\a,-0.75*\a) node[midway,shift = {(-0.2*\a,0)}] {$e$};
        \draw[fill = white] (-1.1*\a,-1.6*\a) circle (0.05*\a) node[right] {$x$};
        \draw[fill = white] (-0.9*\a,-0.75*\a) circle (0.05*\a) node[right] {$y$};
        \begin{scope}[shift = {(2*\a,0)}]
            \draw[dashed] (-1.1*\a,-1.6*\a) -- (-0.9*\a,-0.75*\a) node[midway,shift = {(-0.2*\a,0)}] {};
            \draw[fill = white] (-1.1*\a,-1.6*\a) circle (0.05*\a) node[right] {$\phi(x)$};
            \draw[fill = white] (-0.9*\a,-0.75*\a) circle (0.05*\a) node[right] {$\phi(y)$};
        \end{scope}
        \end{scope}
        
        
    \end{tikzpicture}
\end{figure}

==> psimap.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        \def\radius{0.15}
        \def\dy{1}
        \def\dx{1.4}
    
       
        \draw (0,0)-- (\dx,0);
        \draw (2*\dx,0)-- (3*\dx,0);
        \draw (4*\dx,0)-- (5*\dx,0);
        \draw[->] (6*\dx,0)-- (7*\dx,0);
        \draw[dashed] (\dx,0)-- (2*\dx,0);
        \draw[dashed] (3*\dx,0)-- (4*\dx,0);
        \draw[dashed] (5*\dx,0)-- (6*\dx,0);
    
        \foreach \i in {1,3,5}{
            \foreach \n in {1,...,10}{
                \pgfmathtruncatemacro{\j}{(\i+1)/2};
                \node[above] at (\i*\dx,\dy) {$v_\j$};
                \node[below] at ({\i*\dx + \dx/2},0) {$p_\j$};
                
                \node[left] at ({\i*\dx},\dy/2) {$e_\j^1$};
                \node[left] at ({(\i+1)*\dx},\dy/2) {$e_\j^2$};
                
                \draw (\i*\dx,\dy) -- ({(\i+1-(1.1)^(-\n))*\dx},0);
                }
        }
    \end{tikzpicture}
\caption{Construction of $(e_n^1,e_n^2)$.}
\end{figure}

==> venndiagram.tex <==
\newcommand{\myrectangle}[5]{
    \draw (#1,#2) rectangle ++ (#3,#4);
    \node[shift = {({-#3*0.5},{-0.5*#4})}] at (#1+#3,#2+#4) {\large\textbf{#5}};
}
\newcommand{\myrectangletwo}[6]{
    \draw (#1,#2) rectangle ++ (#3,#4);
    \node[shift = {({-#3*0.5},{-0.3*\dy})}] at (#1+#3,#2+#4) {\large\textbf{#5}};
    \node[shift = {({-#3*0.5},{-0.75*\dy})}] at (#1+#3,#2+#4) {\footnotesize #6};
}

\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \def \dx {2.8}
    \def \dy {1.5}

    \myrectangletwo{0}{0}{5*\dx}{5*\dy}{$\mathbf{\Omega\overset{\text{Theorem 2.2 in \cite{DIESTEL2003197}}}{=}\mathcal{D}}$}{Alexandroff duplicate of the cantor space \cite{aurichi2024topologicalremarksendedgeend}}
    
    \myrectangletwo{0.1*\dx}{0.1*\dy}{4.8*\dx}{3.75*\dy}{$\mathbf{\Omega_E\overset{\myref{THM_EdgeEndsHomeoTimidEnds}}{=}\Omega_{\mathrm{t}}\overset{\myref{COR_TimidDirectionsHomeoTimidEnds}}{=}\mathcal{D}_{\mathrm{t}}}$}{\myref{notendspaceofedgegraph}}
    
    \myrectangletwo{0.2*\dx}{0.2*\dy}{4.6*\dx}{2.50*\dy}{$\mathbf{\mathcal{D}_E \overset{\myref{edgedirectionsareendsofedgegraph}}{=} \Omega'}$}{\myref{rmk1}}

    \myrectangle{0.3*\dx}{0.3*\dy}{4.4*\dx}{1.25*\dy}{$\mathbf{\mathcal{D}_E \text{ of connected graphs } \overset{\text{\myref{THM_CompectEdgeEndDirection}}}{=} \text{ compact } \Omega_E \text{ spaces}}$}

    
    
    
   
    
\end{tikzpicture}
\caption{A diagram depicting the relationship between the space classes.}
\label{vennfig}
\end{figure}



==> vertexdominatingtworays.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \def\radius{0.15}
    \def\dy{0.7}
    \def\dx{1}

    \begin{scope}[shift = {(11*\dx,0)}]
        \draw[->] (-0.5*\dx,\dy)-- (7.5*\dx,\dy);
        \draw[->] (-0.5*\dx,-\dy)-- (7.5*\dx,-\dy);

        \foreach \i in {0,...,7}
        {
            \draw (3.5*\dx,0) -- ({\i*\dx},\dy);
            \draw (3.5*\dx,0) -- ({\i*\dx},-\dy);
        }
    \end{scope}
\end{tikzpicture}
\caption{For this graph $G$, $\Omega(G)$ has two distinct ends, but $\Omega_E(G)$ has only one edge-end.}
\label{nonadmissiblevertexset}
\end{figure}
